Experimental level densities of atomic nuclei

It is almost 80 years since Hans Bethe described the level density as a non-interacting gas of protons and neutrons. In all these years, experimental data were interpreted within this picture of a fermionic gas. However, the renewed interest of measuring level density using various techniques calls for a revision of this description. In particular, the wealth of nuclear level densities measured with the Oslo method favors the constant-temperature level density over the Fermi-gas picture. From the basis of experimental data, we demonstrate that nuclei exhibit a constant-temperature level density behavior for all mass regions and at least up to the neutron threshold.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

